Exploring Adaptive Byzantine Quorum Systems to Improve Latency in the WAN

Quorum systems enforce strict consistency in Byzantine fault-tolerant (BFT) state machine replication: Before a value is decided, a subset of replicas (called quorum) must exchange votes for the value. In wide-area networks, the size and composition of a quorum determines the speed at which replicas can make progress and thus impacts the latency perceived by clients. A variety of quorum constructions has been proposed, e.g., threshold, weighted, grid and others, but the literature offers little in the way of an apples-to-apples comparison. Each construction typically lives inside a different protocol implementation, so the influence of quorum design on client latency cannot be easily separated from other implementation effects, especially the use of optimization techniques. In this paper, we close that gap by extending BFT-SMaRt with a modular quorum-system abstraction that allows a variety of quorum constructions to live inside the same framework and interact with the same set of optimization techniques. Via our framework, we explore the impact of different quorum system constructions on client-observed latency in wide-area BFT replication using network simulation.

==> figures/committee-quorum.tex <==
\begin{tikzpicture}[
  font=\small,
  line cap=round,
  line join=round,
  decorate=false,
  every path/.style={decorate=false},
  quorumG/.style={
    draw=green!70!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=green!55, fill opacity=0.45,
    rounded corners=2pt
  },
  quorumB/.style={
    draw=blue!60!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=blue!45, fill opacity=0.45,
    rounded corners=2pt
  },
  quorumW/.style={
    draw=black!60!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=black!45, fill opacity=0.45,
    rounded corners=2pt
  }
]
\newcommand{\db}[5]{%
  \begin{scope}[shift={(#1,#2)}, scale=#3]
    \def\xr{1.35}
    \def\yr{0.38}
    \def\h{1.85}
    \path[fill=#4]
      (-\xr,0) -- (-\xr,-\h)
      arc[start angle=180, end angle=360, x radius=\xr, y radius=\yr]
      -- (\xr,0)
      arc[start angle=0, end angle=180, x radius=\xr, y radius=\yr]
      -- cycle;
    \draw[line width=2pt]
      (0,0) ellipse [x radius=\xr, y radius=\yr];
    \draw[line width=2pt] (-\xr,0) -- (-\xr,-\h);
    \draw[line width=2pt] ( \xr,0) -- ( \xr,-\h);
    \draw[line width=2pt]
      (0-\xr,-\h) arc[start angle=180, end angle=360,
                      x radius=\xr, y radius=\yr];
    \node[scale=#3 * 7, text=black] at (0,-1) {\contour{white}{#5}};
  \end{scope}%
}
\path[quorumW] (0,0) rectangle (3.9,7);
\path[quorumG] (4.1,0) rectangle (12,7);
\path[quorumB] (8,-0.5) rectangle (16,6.5);
\db{2}{5.5}{0.8}{white}{0}
\db{6}{5.5}{0.8}{white}{1}
\db{10}{5.5}{0.8}{white}{1}
\db{10}{2.5}{0.8}{white}{1}
\db{14}{2.5}{0.8}{white}{1}
\end{tikzpicture}


==> figures/grid-quorums3x3.tex <==
\begin{tikzpicture}[
  font=\small,
  line cap=round,
  line join=round,
  decorate=false,
  every path/.style={decorate=false},
  quorumG/.style={
    draw=green!70!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=green!55, fill opacity=0.45,
    rounded corners=2pt
  },
  quorumB/.style={
    draw=blue!60!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=blue!45, fill opacity=0.45,
    rounded corners=2pt
  }
]
\newcommand{\db}[5]{%
  \begin{scope}[shift={(#1,#2)}, scale=#3]
    \def\xr{1.35}
    \def\yr{0.38}
    \def\h{1.85}
    \path[fill=#4]
      (-\xr,0) -- (-\xr,-\h)
      arc[start angle=180, end angle=360, x radius=\xr, y radius=\yr]
      -- (\xr,0)
      arc[start angle=0, end angle=180, x radius=\xr, y radius=\yr]
      -- cycle;
    \draw[line width=2pt]
      (0,0) ellipse [x radius=\xr, y radius=\yr];
    \draw[line width=2pt] (-\xr,0) -- (-\xr,-\h);
    \draw[line width=2pt] ( \xr,0) -- ( \xr,-\h);
    \draw[line width=2pt]
      (0-\xr,-\h) arc[start angle=180, end angle=360,
                      x radius=\xr, y radius=\yr];
    \node[scale=#3 * 3] at (0,-1) {#5};
  \end{scope}%
}
\path[quorumG] (-1.5,-1.25) rectangle (6.5,0.25);
\path[quorumG] (-0.75,-1.75) rectangle (0.75,4.75);
\path[quorumB] (-1.5,2.75) rectangle (6.5,4.25);
\path[quorumB] (1.75,-1.75) rectangle (3.25,4.75);
\db{0}{0}{0.5}{white}{}
\db{0}{2}{0.5}{white}{}
\db{0}{4}{0.5}{white}{}
\db{2.5}{0}{0.5}{white}{}
\db{2.5}{2}{0.5}{white}{}
\db{2.5}{4}{0.5}{white}{}
\db{5}{0}{0.5}{white}{}
\db{5}{2}{0.5}{white}{}
\db{5}{4}{0.5}{white}{}
\end{tikzpicture}


==> figures/normalbetrieb.tex <==
\begin{tikzpicture}[
  x=0.9cm,y=0.85cm,
  font=\small,
  >=latex,
  line cap=round,
  line join=round,
  msg/.style={->,thick,shorten <=1.5pt,shorten >=1.5pt},
  sep/.style={gray!70,densely dashed,thick},
  tline/.style={black,thick},
  stage/.style={font=\small\bfseries},
  quorum/.style={draw=blue!60!black,thick,dashed,
                 fill=blue!50,fill opacity=0.30,
                 rounded corners=4pt},
]
  \def\yC{4}
  \def\yRzero{3}
  \def\yRone{2}
  \def\yRtwo{1}
  \def\yRthree{0}

  \def\xA{0}
  \def\xB{2}
  \def\xC{4}
  \def\xD{6}
  \def\xE{8}
  \def\xF{10}

  \node[anchor=east] at (\xA-0.2,\yC) {C};
  \node[anchor=east] at (\xA-0.2,\yRzero) {R0};
  \node[anchor=east] at (\xA-0.2,\yRone) {R1};
  \node[anchor=east] at (\xA-0.2,\yRtwo) {R2};
  \node[anchor=east] at (\xA-0.2,\yRthree) {R3};

  \foreach \yy in {\yC,\yRzero,\yRone,\yRtwo,\yRthree} {
    \draw[tline] (\xA,\yy) -- (\xF+0.2,\yy);
  }

  \foreach \xx in {\xB,\xC,\xD,\xE,\xF} {
    \draw[sep] (\xx,\yRthree-0.25) -- (\xx,\yC+0.25);
  }

  \node[stage] at ({(\xA+\xB)/2},\yC+0.55) {Request};
  \node[stage] at ({(\xB+\xC)/2},\yC+0.55) {\textsc{Propose}};
  \node[stage] at ({(\xC+\xD)/2},\yC+0.55) {\textsc{Write}};
  \node[stage] at ({(\xD+\xE)/2},\yC+0.55) {\textsc{Accept}};
  \node[stage] at ({(\xE+\xF)/2},\yC+0.55) {Reply};

  \foreach \yy in {\yRzero, \yRone, \yRtwo, \yRthree} {
    \draw[msg] (\xA+0.6,\yC) -- (\xB,\yy);
  }

  \foreach \yy in {\yRone,\yRtwo,\yRthree} {
    \draw[msg] (\xB+0.05,\yRzero) -- (\xC,\yy);
  }

  \draw[msg] (\xC+0.15,\yRzero)   -- (\xD,\yRone);
  \draw[msg] (\xC+0.10,\yRzero)   -- (\xD,\yRtwo);
  \draw[msg] (\xC+0.05,\yRzero)   -- (\xD,\yRthree);

  \draw[msg] (\xC+0.15,\yRone)   -- (\xD,\yRzero);
  \draw[msg] (\xC+0.10,\yRone)   -- (\xD,\yRtwo);
  \draw[msg] (\xC+0.05,\yRone)   -- (\xD,\yRthree);

  \draw[msg] (\xC+0.05,\yRtwo)   -- (\xD,\yRzero);
  \draw[msg] (\xC+0.10,\yRtwo)   -- (\xD,\yRone);
  \draw[msg] (\xC+0.15,\yRtwo)   -- (\xD,\yRthree);

  \draw[msg] (\xC+0.05,\yRthree) -- (\xD,\yRzero);
  \draw[msg] (\xC+0.10,\yRthree) -- (\xD,\yRone);
  \draw[msg] (\xC+0.15,\yRthree) -- (\xD,\yRtwo);

  \foreach \yy in {\yRone,\yRtwo,\yRthree} { \draw[msg] (\xD+0.05,\yRzero) -- (\xE,\yy); }
  \draw[msg] (\xD+0.15,\yRone)   -- (\xE,\yRzero);
  \draw[msg] (\xD+0.10,\yRone)   -- (\xE,\yRtwo);
  \draw[msg] (\xD+0.05,\yRone)   -- (\xE,\yRthree);
  \draw[msg] (\xD+0.05,\yRtwo)   -- (\xE,\yRzero);
  \draw[msg] (\xD+0.10,\yRtwo)   -- (\xE,\yRone);
  \draw[msg] (\xD+0.15,\yRtwo)   -- (\xE,\yRthree);
  \draw[msg] (\xD+0.05,\yRthree) -- (\xE,\yRzero);
  \draw[msg] (\xD+0.10,\yRthree) -- (\xE,\yRone);
  \draw[msg] (\xD+0.15,\yRthree) -- (\xE,\yRtwo);

  \draw[msg] (\xE+0.05,\yRzero)  -- (\xF-1.10,\yC);
  \draw[msg] (\xE+0.05,\yRone)   -- (\xF-0.75,\yC);
  \draw[msg] (\xE+0.05,\yRtwo)   -- (\xF-0.40,\yC);
  \draw[msg] (\xE+0.05,\yRthree) -- (\xF+0.15,\yC);

  \draw[quorum] (\xC+0.08,\yRtwo-0.3) rectangle (\xD-0.08,\yRzero+0.3);
  \draw[quorum] (\xD+0.08,\yRtwo-0.3) rectangle (\xE-0.08,\yRzero+0.3);
  \draw[quorum] (\xF-1.35,\yC-0.28) rectangle (\xF-0.18,\yC+0.28);
\end{tikzpicture}


==> figures/threshold-quorum.tex <==
\begin{tikzpicture}[
  font=\small,
  line cap=round,
  line join=round,
  decorate=false,
  every path/.style={decorate=false},
  quorumG/.style={
    draw=green!70!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=green!55, fill opacity=0.45,
    rounded corners=2pt
  },
  quorumB/.style={
    draw=blue!60!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=blue!45, fill opacity=0.45,
    rounded corners=2pt
  }
]

\newcommand{\db}[5]{%
  \begin{scope}[shift={(#1,#2)}, scale=#3]

    \def\xr{1.35}
    \def\yr{0.38}
    \def\h{1.85}

    \path[fill=#4]
      (-\xr,0) -- (-\xr,-\h)
      arc[start angle=180, end angle=360, x radius=\xr, y radius=\yr]
      -- (\xr,0)
      arc[start angle=0, end angle=180, x radius=\xr, y radius=\yr]
      -- cycle;

    \draw[line width=2pt]
      (0,0) ellipse [x radius=\xr, y radius=\yr];

    \draw[line width=2pt] (-\xr,0) -- (-\xr,-\h);
    \draw[line width=2pt] ( \xr,0) -- ( \xr,-\h);

    \draw[line width=2pt]
      (0-\xr,-\h) arc[start angle=180, end angle=360,
                      x radius=\xr, y radius=\yr];

    \node[scale=#3 * 3] at (0,-1) {#5};

  \end{scope}%
}

\path[quorumG] (0,0) rectangle (12,7);
\path[quorumB] (4,-0.5) rectangle (16,6.5);

\db{2}{5.5}{0.8}{white}{}

\db{6}{5.5}{0.8}{white}{}

\db{10}{5.5}{0.8}{white}{}

\db{10}{2.5}{0.8}{white}{}

\db{14}{2.5}{0.8}{white}{}

\end{tikzpicture}


==> figures/weighted-quorum.tex <==
\begin{tikzpicture}[
  font=\small,
  line cap=round,
  line join=round,
  decorate=false,
  every path/.style={decorate=false},
  quorumG/.style={
    draw=green!70!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=green!55, fill opacity=0.45,
    rounded corners=2pt
  },
  quorumB/.style={
    draw=blue!60!black, very thick,
    dashed, dash pattern=on 12pt off 7pt,
    fill=blue!45, fill opacity=0.45,
    rounded corners=2pt
  }
]
\newcommand{\db}[5]{%
  \begin{scope}[shift={(#1,#2)}, scale=#3]
    \def\xr{1.35}
    \def\yr{0.38}
    \def\h{1.85}
    \path[fill=#4]
      (-\xr,0) -- (-\xr,-\h)
      arc[start angle=180, end angle=360, x radius=\xr, y radius=\yr]
      -- (\xr,0)
      arc[start angle=0, end angle=180, x radius=\xr, y radius=\yr]
      -- cycle;
    \draw[line width=2pt]
      (0,0) ellipse [x radius=\xr, y radius=\yr];
    \draw[line width=2pt] (-\xr,0) -- (-\xr,-\h);
    \draw[line width=2pt] ( \xr,0) -- ( \xr,-\h);
    \draw[line width=2pt]
      (0-\xr,-\h) arc[start angle=180, end angle=360,
                      x radius=\xr, y radius=\yr];
    \node[scale=#3 * 7, text=black] at (0,-1) {\contour{white}{#5}};
  \end{scope}%
}
\path[quorumG] (0,0) rectangle (12,7);
\path[quorumB] (8,-0.5) rectangle (16,6.5);
\db{2}{5.5}{0.8}{white}{1}
\db{6}{5.5}{0.8}{white}{1}
\db{10}{5.5}{0.8}{white}{1}
\db{10}{2.5}{0.8}{white}{2}
\db{14}{2.5}{0.8}{white}{2}
\end{tikzpicture}


==> plots/after_crashf2.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=1\linewidth,
    height=3.5cm,
     tick align=inside,
    ylabel={Latency (ms)},
    symbolic x coords={
        Europe, N.~America, S.~America, Asia-Pac.,
        Africa, Oceania, M.~East
    },
    ymin=200,
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=20, anchor=east},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    bar width=5pt,
    enlarge x limits=0.10,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
    every axis plot/.append style={draw=black, line width=0.4pt},
    legend style={at={(0.5,-0.32)}, anchor=north,
                  legend columns=2, font=\scriptsize, draw=none},
    legend image code/.code={%
        \draw[#1, draw=black]
            (0cm,-0.08cm) rectangle (0.28cm,0.16cm);}
]
\addplot[fill=gewichtet, bar shift=-2.5pt]
    coordinates {(Europe,582)(N.~America,585)(S.~America,670)(Asia-Pac.,594)
                 (Africa,577)(Oceania,667)(M.~East,580)};
\addplot[fill=komitee, bar shift=2.5pt]
    coordinates {(Europe,451)(N.~America,488)(S.~America,595)(Asia-Pac.,522)
                 (Africa,447)(Oceania,641)(M.~East,464)};
\legend{Weighted, Committee}
\end{axis}
\end{tikzpicture}


==> plots/after_crashf3.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=1\linewidth,
    height=3.5cm,
     tick align=inside,
    ylabel={Latency (ms)},
    symbolic x coords={
        Europe, N.~America, S.~America, Asia-Pac.,
        Africa, Oceania, M.~East
    },
    ymin=200,
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=20, anchor=east},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    bar width=5pt,
    enlarge x limits=0.10,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
    every axis plot/.append style={draw=black, line width=0.4pt},
    legend style={at={(0.5,-0.32)}, anchor=north,
                  legend columns=2, font=\scriptsize, draw=none},
    legend image code/.code={%
        \draw[#1, draw=black]
            (0cm,-0.08cm) rectangle (0.28cm,0.16cm);}
]
\addplot[fill=gewichtet, bar shift=-2.5pt]
    coordinates {(Europe,578)(N.~America,574)(S.~America,704)(Asia-Pac.,586)
                 (Africa,580)(Oceania,685)(M.~East,569)};
\addplot[fill=komitee, bar shift=2.5pt]
    coordinates {(Europe,526)(N.~America,523)(S.~America,683)(Asia-Pac.,561)
                 (Africa,522)(Oceania,658)(M.~East,527)};
\legend{Weighted, Committee}
\end{axis}
\end{tikzpicture}


==> plots/baseline_f2.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=1\linewidth,
    height=3.5cm,
     tick align=inside,
    ylabel={Latency (ms)},
    symbolic x coords={
        Europe, N.~America, S.~America, Asia-Pacific,
        Africa, Oceania, Middle~East
    },
    ymin=0,
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=0},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    bar width=5pt,
    enlarge x limits=0.07,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
    every axis plot/.append style={draw=black, line width=0.4pt},
    legend style={at={(0.5,-0.2)}, anchor=north,
                  legend columns=4, font=\scriptsize, draw=none},
    legend image code/.code={%
        \draw[#1, draw=black]
            (0cm,-0.08cm) rectangle (0.28cm,0.16cm);}
]
\addplot[fill=schwellwert, bar shift=-7.5pt]
    coordinates {(Europe,365)(N.~America,415)(S.~America,506)(Asia-Pacific,483)
                 (Africa,513)(Oceania,544)(Middle~East,433)};
\addplot[fill=gitter, bar shift=-2.5pt]
    coordinates {(Africa,630)(Middle~East,458)(Oceania,491)(S.~America,642)(N.~America,547)(Europe,506)(Asia-Pacific,427)};
\addplot[fill=gewichtet, bar shift=2.5pt]
    coordinates {(Africa,328)(Middle~East,256)(Oceania,411)(S.~America,370)(N.~America,289)(Europe,191)(Asia-Pacific,339)};
\addplot[fill=komitee, bar shift=7.5pt]
    coordinates {(Africa,319)(Middle~East,257)(Oceania,413)(S.~America,356)(N.~America,280)(Europe,187)(Asia-Pacific,337)};
\legend{Threshold, Grid, Weighted, Committee}
\end{axis}
\end{tikzpicture}
\vspace{-0.1cm}


==> plots/fab.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=3.5cm,
    tick align=inside,
    ylabel={Latency (ms)},
    symbolic x coords={
        Europe, N.~America, S.~America, Asia-Pacific,
        Africa, Oceania, Middle~East
    },
    ymin=0,
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=20, anchor=east},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    bar width=5pt,
    enlarge x limits=0.1,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    ytick={0, 200,400,600},
    ymax=600,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
    every axis plot/.append style={draw=black, line width=0.4pt},
    legend style={at={(0.5,-0.4)}, anchor=north,
                  legend columns=3, font=\scriptsize, draw=none},
    legend image code/.code={%
        \draw[#1, draw=black]
            (0cm,-0.08cm) rectangle (0.28cm,0.16cm);}
]
\addplot[fill=schwellwert, bar shift=-5pt]
    coordinates {(Europe,370)(N.~America,426)(S.~America,528)(Asia-Pacific,489)
                 (Africa,517)(Oceania,550)(Middle~East,439)};
\addplot[fill=fab, bar shift=0pt]
    coordinates {(Europe,472)(N.~America,386)(S.~America,510)(Asia-Pacific,474)
                 (Africa,553)(Oceania,470)(Middle~East,504)};
\addplot[fill=gewichtet, bar shift=5pt]
    coordinates {(Africa,427)(Middle~East,332)(Oceania,463)(S.~America,423)(N.~America,326)(Europe,286)(Asia-Pacific,409)}
;
\legend{Threshold, FaB Paxos, Weighted}
\end{axis}
\end{tikzpicture}


==> plots/fab_consensus.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt,
     tick align=inside,
    width=\linewidth,
    height=3.5cm,
    symbolic x coords={Threshold,FabPaxos,Weighted},
    xtick={Threshold,FabPaxos,Weighted},
    xticklabels={Threshold,{FaB Paxos},Weighted},
    ymin=0,
    ymax=300,
    ylabel={Latency (ms)},
    ylabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize, rotate=42, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.4,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize},
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
]
\addplot[bar shift=0pt, draw=black, line width=0.4pt, fill=schwellwert]
    coordinates {(Threshold,232)};
\addplot[bar shift=0pt, draw=black, line width=0.4pt, fill=fab]
    coordinates {(FabPaxos,176)};
\addplot[bar shift=0pt, draw=black, line width=0.4pt, fill=gewichtet]
    coordinates {(Weighted,159)};
\end{axis}
\end{tikzpicture}
\hfill


==> plots/heatmap_en.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=11.5cm,
    height=11.5cm,
    scale only axis,
    axis equal image,
    enlargelimits=false,
    xlabel={Destination region},
    ylabel={Source region},
    xlabel style={
        at={(axis description cs:0.5,-0.1)},
        anchor=north,
         font=\large,
    },
    ylabel style={
        at={(axis description cs:-0.20,0.5)},
        anchor=south,
         font=\large,
    },
    colorbar,
    colorbar style={
        title={Latency (ms)},
         font=\large,
        at={(1.04,0)},
        anchor=south west,
        height=\pgfkeysvalueof{/pgfplots/parent axis height}
    },
    point meta min=0,
    point meta max=400,
    xmin=-0.5, xmax=15.5,
    ymin=-0.5, ymax=15.5,
    xtick={0,...,15},
    ytick={0,...,15},
    xticklabels from table={data/aws-regions.dat}{[index]1},
    yticklabels from table={data/aws-regions.dat}{[index]1},
    tick align=outside,
    tick style={major tick length=3pt, thin},
    xticklabel style={
        font=\normalsize,
        rotate=30,
        anchor=east,
    },
    yticklabel style={font=\normalsize},
    clip=false,
]

\addplot[
    matrix plot,
    mesh/cols=16,
    point meta=explicit,
]
table[
    x index=0,
    y index=1,
    meta index=2,
    col sep=space,
] {data/aws-latency-values.dat};

\addplot[
    scatter,
    only marks,
    mark size=0pt,
    point meta=explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\footnotesize,
        text=white,
        anchor=center,
    },
]
table[
    x index=0,
    y index=1,
    meta index=2,
    col sep=space,
] {data/aws-latency-values-white.dat};

\addplot[
    scatter,
    only marks,
    mark size=0pt,
    point meta=explicit,
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\footnotesize,
        text=black,
        anchor=center,
    },
]
table[
    x index=0,
    y index=1,
    meta index=2,
    col sep=space,
] {data/aws-latency-values-black.dat};

\end{axis}
\end{tikzpicture}


==> plots/optimizations.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=1\linewidth,
    height=4cm,
     tick align=inside,
    ylabel={Latency (ms)},
    symbolic x coords={
        T~f=2, T~f=3, T~f=4, T~f=5,
        W~f=2, W~f=3, W~f=4,
        C~f=2, C~f=3, C~f=4,
        G~f=2
    },
    ymin=200,
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=10},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    bar width=5pt,
    enlarge x limits=0.07,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
    every axis plot/.append style={draw=black, line width=0.4pt},
    legend style={at={(0.5,-0.18)},  anchor=north,
                  legend columns=3, font=\scriptsize, draw=none},
    legend image code/.code={%
        \draw[#1, draw=black]
            (0cm,-0.08cm) rectangle (0.28cm,0.16cm);}
]
\addplot[fill=cnormal, bar shift=-5pt]
    coordinates {(T~f=2,441)(T~f=3,449)(T~f=4,486)(T~f=5,498)
                 (G~f=2, 509)
                 (C~f=2, 286) (C~f=3, 353) (C~f=4, 443)
                 (W~f=2, 291) (W~f=3, 359) (W~f=4, 453)};
\addplot[fill=ctentative, bar shift=0pt]
    coordinates {(T~f=2,370)(T~f=3,370)(T~f=4,416)(T~f=5,416)
                 (G~f=2, 459)
                 (C~f=2, 263) (C~f=3, 296) (C~f=4, 357)
                 (W~f=2, 270) (W~f=3, 301) (W~f=4, 352)};
\addplot[fill=creadonly, bar shift=5pt]
    coordinates {(T~f=2,506)(T~f=3,506)(T~f=4,545)(T~f=5,545)
                 (G~f=2, 604)
                 (C~f=2, 319) (C~f=3, 384) (C~f=4, 480)
                 (W~f=2, 321) (W~f=3, 397) (W~f=4, 496)};
\legend{normal, +tentative, +read-only}
\end{axis}
\end{tikzpicture}


==> plots/reads.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\linewidth,
    height=3.5cm,
    tick align=inside,
    ylabel={Latency (ms)},
    symbolic x coords={
        Europe, N.~America, S.~America, Africa,  Asia-Pacific,
        Oceania, Middle~East
    },
    ymin=0,
    ymax=325,
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=5},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    bar width=5pt,
    enlarge x limits=0.16,
    ymajorgrids=true,
    yminorgrids=true,
    minor y tick num=1,
    major grid style={solid, gray!60, line width=0.5pt},
    minor grid style={dotted, gray!45, line width=0.4pt},
    every axis plot/.append style={draw=black, line width=0.4pt},
    legend style={at={(0.5,-0.32)}, anchor=north,
                  legend columns=4, font=\scriptsize, draw=none},
    legend image code/.code={%
        \draw[#1, draw=black]
            (0cm,-0.08cm) rectangle (0.28cm,0.16cm);}
]
\begin{scope}[on background layer]
    \fill[green!20] (axis cs:Europe,0) rectangle (axis cs:Africa,325);
    \fill[red!20]   (axis cs:Africa,0) rectangle (axis cs:Middle~East,325);
\end{scope}
\addplot[fill=schwellwert, bar shift=-7.5pt]
    coordinates {(Europe,153)(N.~America,151)(S.~America,261)(Asia-Pacific,174)
                 (Africa,243)(Oceania,201)(Middle~East,175)};
\addplot[fill=fab, bar shift=-2.5pt]
    coordinates {(Europe,195)(N.~America,187)(S.~America,312)(Asia-Pacific,212)
                 (Africa,287)(Oceania,256)(Middle~East,220)};
\addplot[fill=gewichtet, bar shift=2.5pt]
    coordinates {(Africa,238)(Middle~East,167)(Oceania,252)(S.~America,223)(N.~America,138)(Europe,112)(Asia-Pacific,195)};
\addplot[fill=komitee, bar shift=7.5pt]
    coordinates {(Africa,227)(Middle~East,167)(Oceania,243)(S.~America,213)(N.~America,133)(Europe,111)(Asia-Pacific,192)};
\legend{Threshold, Threshold (FaB Paxos), Weighted, Committee}
\end{axis}
\end{tikzpicture}

